Flavor violation and $\tan{\beta}$ in gauge mediated models with messenger-matter mixing

We consider the Minimal Gauge Mediated Model (MGMM) with either fundamental or antisymmetric messenger multiplets and study consequences of messenger-matter mixing. We find that in these models, unlike MGMM without mixing, wide range of $\tan\beta$ is allowed. It is shown that existing experimental limits on processes with lepton flavor violation, and on $K^0-\bar{K}^0$, $D^0-\bar{D}^0$ and $B^0-\bar{B}^0$ - mixing place significant constraints on relevant coupling constants and mixing parameters. On the other hand, the contributions of the messenger-matter mixing to the rates of $\tau \to e\gamma$, $\tau \to \mu\gamma$ and $b\to s\gamma$ may be well below the present experimental limits depending on the value of $\tan\beta$. We also point out the possibility of sizeable slepton oscillations in this model.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{10}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{20}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{30}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{40}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{50}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{60}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1e-07}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(325.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(387.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(387.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(431.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(431.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(464.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(464.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(492.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(492.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(516.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(516.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(536.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(536.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(554.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(570.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570,68){\makebox(0,0){1e-06}}
\put(570.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(675.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(737.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(737.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(780.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(780.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(814.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(814.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(842.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(842.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(865.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(865.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(886.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(886.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(903.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(903.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(919.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919,68){\makebox(0,0){1e-05}}
\put(919.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1025.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1025.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1086.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1086.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1130.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1130.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1164.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1164.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1192.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1192.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1215.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1215.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1235.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1235.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1253.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1253.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1269.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1269,68){\makebox(0,0){0.0001}}
\put(1269.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1374.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1374.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\tan{\beta}$}}
\put(828,23){\makebox(0,0){$\xi$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1353,118.67){\rule{18.308pt}{0.400pt}}
\multiput(1391.00,118.17)(-38.000,1.000){2}{\rule{9.154pt}{0.400pt}}
\put(1301,119.67){\rule{12.527pt}{0.400pt}}
\multiput(1327.00,119.17)(-26.000,1.000){2}{\rule{6.263pt}{0.400pt}}
\put(1263,121.17){\rule{7.700pt}{0.400pt}}
\multiput(1285.02,120.17)(-22.018,2.000){2}{\rule{3.850pt}{0.400pt}}
\put(1235,122.67){\rule{6.745pt}{0.400pt}}
\multiput(1249.00,122.17)(-14.000,1.000){2}{\rule{3.373pt}{0.400pt}}
\put(1213,124.17){\rule{4.500pt}{0.400pt}}
\multiput(1225.66,123.17)(-12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\put(1195,125.67){\rule{4.336pt}{0.400pt}}
\multiput(1204.00,125.17)(-9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1181,126.67){\rule{3.373pt}{0.400pt}}
\multiput(1188.00,126.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1170,128.17){\rule{2.300pt}{0.400pt}}
\multiput(1176.23,127.17)(-6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1160,129.67){\rule{2.409pt}{0.400pt}}
\multiput(1165.00,129.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1152,131.17){\rule{1.700pt}{0.400pt}}
\multiput(1156.47,130.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1146,132.67){\rule{1.445pt}{0.400pt}}
\multiput(1149.00,132.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1140,133.67){\rule{1.445pt}{0.400pt}}
\multiput(1143.00,133.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1135,135.17){\rule{1.100pt}{0.400pt}}
\multiput(1137.72,134.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1131,136.67){\rule{0.964pt}{0.400pt}}
\multiput(1133.00,136.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1127,138.17){\rule{0.900pt}{0.400pt}}
\multiput(1129.13,137.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1124,139.67){\rule{0.723pt}{0.400pt}}
\multiput(1125.50,139.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1121,140.67){\rule{0.723pt}{0.400pt}}
\multiput(1122.50,140.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1119,142.17){\rule{0.482pt}{0.400pt}}
\multiput(1120.00,141.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1116,143.67){\rule{0.723pt}{0.400pt}}
\multiput(1117.50,143.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1114,145.17){\rule{0.482pt}{0.400pt}}
\multiput(1115.00,144.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1112,146.67){\rule{0.482pt}{0.400pt}}
\multiput(1113.00,146.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1111,147.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.50,147.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1109,149.17){\rule{0.482pt}{0.400pt}}
\multiput(1110.00,148.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1108,150.67){\rule{0.241pt}{0.400pt}}
\multiput(1108.50,150.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1106,152.17){\rule{0.482pt}{0.400pt}}
\multiput(1107.00,151.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1105,153.67){\rule{0.241pt}{0.400pt}}
\multiput(1105.50,153.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1104,154.67){\rule{0.241pt}{0.400pt}}
\multiput(1104.50,154.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1102.67,156){\rule{0.400pt}{0.482pt}}
\multiput(1103.17,156.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1102,157.67){\rule{0.241pt}{0.400pt}}
\multiput(1102.50,157.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1100.67,159){\rule{0.400pt}{0.482pt}}
\multiput(1101.17,159.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1100,160.67){\rule{0.241pt}{0.400pt}}
\multiput(1100.50,160.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099,161.67){\rule{0.241pt}{0.400pt}}
\multiput(1099.50,161.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1097.67,163){\rule{0.400pt}{0.482pt}}
\multiput(1098.17,163.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1097,164.67){\rule{0.241pt}{0.400pt}}
\multiput(1097.50,164.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1429.0,119.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1096,167.67){\rule{0.241pt}{0.400pt}}
\multiput(1096.50,167.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1095,168.67){\rule{0.241pt}{0.400pt}}
\multiput(1095.50,168.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1097.0,166.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1094,171.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.50,171.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1092.67,173){\rule{0.400pt}{0.482pt}}
\multiput(1093.17,173.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1095.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1092,175.67){\rule{0.241pt}{0.400pt}}
\multiput(1092.50,175.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1093.0,175.0){\usebox{\plotpoint}}
\put(1091,178.67){\rule{0.241pt}{0.400pt}}
\multiput(1091.50,178.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1089.67,180){\rule{0.400pt}{0.482pt}}
\multiput(1090.17,180.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1092.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1089,182.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.50,182.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1090.0,182.0){\usebox{\plotpoint}}
\put(1088,185.67){\rule{0.241pt}{0.400pt}}
\multiput(1088.50,185.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1089.0,184.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1087,188.67){\rule{0.241pt}{0.400pt}}
\multiput(1087.50,188.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1088.0,187.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1085.67,191){\rule{0.400pt}{0.482pt}}
\multiput(1086.17,191.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1087.0,190.0){\usebox{\plotpoint}}
\put(1084.67,194){\rule{0.400pt}{0.482pt}}
\multiput(1085.17,194.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1086.0,193.0){\usebox{\plotpoint}}
\put(1084,196.67){\rule{0.241pt}{0.400pt}}
\multiput(1084.50,196.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1085.0,196.0){\usebox{\plotpoint}}
\put(1082.67,201){\rule{0.400pt}{0.482pt}}
\multiput(1083.17,201.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1084.0,198.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1082,203.67){\rule{0.241pt}{0.400pt}}
\multiput(1082.50,203.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1083.0,203.0){\usebox{\plotpoint}}
\put(1081,206.67){\rule{0.241pt}{0.400pt}}
\multiput(1081.50,206.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082.0,205.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1080,210.67){\rule{0.241pt}{0.400pt}}
\multiput(1080.50,210.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1081.0,208.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1079,213.67){\rule{0.241pt}{0.400pt}}
\multiput(1079.50,213.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1080.0,212.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1078,216.67){\rule{0.241pt}{0.400pt}}
\multiput(1078.50,216.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1079.0,215.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1077,220.67){\rule{0.241pt}{0.400pt}}
\multiput(1077.50,220.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078.0,218.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1076,223.67){\rule{0.241pt}{0.400pt}}
\multiput(1076.50,223.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1077.0,222.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1074.67,226){\rule{0.400pt}{0.482pt}}
\multiput(1075.17,226.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1076.0,225.0){\usebox{\plotpoint}}
\put(1074,230.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.50,230.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075.0,228.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1072.67,233){\rule{0.400pt}{0.482pt}}
\multiput(1073.17,233.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1074.0,232.0){\usebox{\plotpoint}}
\put(1072,237.67){\rule{0.241pt}{0.400pt}}
\multiput(1072.50,237.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1073.0,235.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1070.67,240){\rule{0.400pt}{0.482pt}}
\multiput(1071.17,240.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1072.0,239.0){\usebox{\plotpoint}}
\put(1070,244.67){\rule{0.241pt}{0.400pt}}
\multiput(1070.50,244.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1071.0,242.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1068.67,247){\rule{0.400pt}{0.482pt}}
\multiput(1069.17,247.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1070.0,246.0){\usebox{\plotpoint}}
\put(1068,251.67){\rule{0.241pt}{0.400pt}}
\multiput(1068.50,251.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1069.0,249.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1066.67,254){\rule{0.400pt}{0.482pt}}
\multiput(1067.17,254.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1068.0,253.0){\usebox{\plotpoint}}
\put(1065.67,257){\rule{0.400pt}{0.482pt}}
\multiput(1066.17,257.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1067.0,256.0){\usebox{\plotpoint}}
\put(1064.67,261){\rule{0.400pt}{0.482pt}}
\multiput(1065.17,261.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1066.0,259.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1063.67,264){\rule{0.400pt}{0.482pt}}
\multiput(1064.17,264.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1065.0,263.0){\usebox{\plotpoint}}
\put(1062.67,268){\rule{0.400pt}{0.482pt}}
\multiput(1063.17,268.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1064.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1061.67,271){\rule{0.400pt}{0.482pt}}
\multiput(1062.17,271.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1063.0,270.0){\usebox{\plotpoint}}
\put(1061,273.67){\rule{0.241pt}{0.400pt}}
\multiput(1061.50,273.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062.0,273.0){\usebox{\plotpoint}}
\put(1059.67,278){\rule{0.400pt}{0.482pt}}
\multiput(1060.17,278.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1061.0,275.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1059,280.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.50,280.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,280.0){\usebox{\plotpoint}}
\put(1057.67,285){\rule{0.400pt}{0.482pt}}
\multiput(1058.17,285.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1059.0,282.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1057,287.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.50,287.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,287.0){\usebox{\plotpoint}}
\put(1056,290.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.50,290.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,289.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1055,294.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.50,294.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056.0,292.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1054,297.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.50,297.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,296.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1053,300.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.50,300.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054.0,299.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1052,304.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.50,304.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.0,302.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1051,307.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.50,307.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052.0,306.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1049.67,310){\rule{0.400pt}{0.482pt}}
\multiput(1050.17,310.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1051.0,309.0){\usebox{\plotpoint}}
\put(1048.67,313){\rule{0.400pt}{0.482pt}}
\multiput(1049.17,313.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1050.0,312.0){\usebox{\plotpoint}}
\put(1047.67,317){\rule{0.400pt}{0.482pt}}
\multiput(1048.17,317.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1049.0,315.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1046.67,320){\rule{0.400pt}{0.482pt}}
\multiput(1047.17,320.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1048.0,319.0){\usebox{\plotpoint}}
\put(1045.67,323){\rule{0.400pt}{0.482pt}}
\multiput(1046.17,323.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1047.0,322.0){\usebox{\plotpoint}}
\put(1045,325.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.50,325.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046.0,325.0){\usebox{\plotpoint}}
\put(1044,328.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.50,328.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1043,332.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.50,332.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044.0,330.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1042,335.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.50,335.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1041,338.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.50,338.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1039.67,341){\rule{0.400pt}{0.482pt}}
\multiput(1040.17,341.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1041.0,340.0){\usebox{\plotpoint}}
\put(1038.67,344){\rule{0.400pt}{0.482pt}}
\multiput(1039.17,344.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1040.0,343.0){\usebox{\plotpoint}}
\put(1038,346.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.50,346.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039.0,346.0){\usebox{\plotpoint}}
\put(1037,349.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.50,349.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038.0,348.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1036,353.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.50,353.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1037.0,351.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1035,356.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.50,356.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036.0,355.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1034,359.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.50,359.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035.0,358.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1032.67,362){\rule{0.400pt}{0.482pt}}
\multiput(1033.17,362.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1034.0,361.0){\usebox{\plotpoint}}
\put(1031.67,365){\rule{0.400pt}{0.482pt}}
\multiput(1032.17,365.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1033.0,364.0){\usebox{\plotpoint}}
\put(1031,367.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.50,367.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1032.0,367.0){\usebox{\plotpoint}}
\put(1030,370.67){\rule{0.241pt}{0.400pt}}
\multiput(1030.50,370.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1029,373.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.50,373.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1027.67,376){\rule{0.400pt}{0.482pt}}
\multiput(1028.17,376.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1026.67,378){\rule{0.400pt}{0.723pt}}
\multiput(1027.17,378.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1029.0,375.0){\usebox{\plotpoint}}
\put(1026,381.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,381.0){\usebox{\plotpoint}}
\put(1025,384.67){\rule{0.241pt}{0.400pt}}
\multiput(1025.50,384.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1024,387.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.50,387.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1022.67,390){\rule{0.400pt}{0.482pt}}
\multiput(1023.17,390.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1022,391.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.50,391.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024.0,389.0){\usebox{\plotpoint}}
\put(1021,394.67){\rule{0.241pt}{0.400pt}}
\multiput(1021.50,394.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1022.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1019.67,397){\rule{0.400pt}{0.482pt}}
\multiput(1020.17,397.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1021.0,396.0){\usebox{\plotpoint}}
\put(1018.67,400){\rule{0.400pt}{0.482pt}}
\multiput(1019.17,400.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1020.0,399.0){\usebox{\plotpoint}}
\put(1018,402.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.50,402.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019.0,402.0){\usebox{\plotpoint}}
\put(1017,405.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.50,405.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1016,408.67){\rule{0.241pt}{0.400pt}}
\multiput(1016.50,408.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1017.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1014.67,411){\rule{0.400pt}{0.482pt}}
\multiput(1015.17,411.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1014,412.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.50,412.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1016.0,410.0){\usebox{\plotpoint}}
\put(1013,415.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.50,415.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1011.67,418){\rule{0.400pt}{0.482pt}}
\multiput(1012.17,418.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1013.0,417.0){\usebox{\plotpoint}}
\put(1010.67,421){\rule{0.400pt}{0.482pt}}
\multiput(1011.17,421.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1012.0,420.0){\usebox{\plotpoint}}
\put(1010,423.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.50,423.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008.67,425){\rule{0.400pt}{0.482pt}}
\multiput(1009.17,425.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1011.0,423.0){\usebox{\plotpoint}}
\put(1007.67,428){\rule{0.400pt}{0.482pt}}
\multiput(1008.17,428.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1009.0,427.0){\usebox{\plotpoint}}
\put(1007,430.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.50,430.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005.67,432){\rule{0.400pt}{0.482pt}}
\multiput(1006.17,432.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1008.0,430.0){\usebox{\plotpoint}}
\put(1004.67,435){\rule{0.400pt}{0.482pt}}
\multiput(1005.17,435.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1006.0,434.0){\usebox{\plotpoint}}
\put(1004,437.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.50,437.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005.0,437.0){\usebox{\plotpoint}}
\put(1003,440.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.50,440.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001.67,442){\rule{0.400pt}{0.482pt}}
\multiput(1002.17,442.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1004.0,439.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1001,444.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.50,444.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002.0,444.0){\usebox{\plotpoint}}
\put(1000,447.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.50,447.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998.67,449){\rule{0.400pt}{0.482pt}}
\multiput(999.17,449.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1001.0,446.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(998,451.67){\rule{0.241pt}{0.400pt}}
\multiput(998.50,451.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,451.0){\usebox{\plotpoint}}
\put(997,454.67){\rule{0.241pt}{0.400pt}}
\multiput(997.50,454.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995.67,456){\rule{0.400pt}{0.482pt}}
\multiput(996.17,456.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(998.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(995,458.67){\rule{0.241pt}{0.400pt}}
\multiput(995.50,458.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993.67,460){\rule{0.400pt}{0.482pt}}
\multiput(994.17,460.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(996.0,458.0){\usebox{\plotpoint}}
\put(992.67,463){\rule{0.400pt}{0.482pt}}
\multiput(993.17,463.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(992,464.67){\rule{0.241pt}{0.400pt}}
\multiput(992.50,464.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994.0,462.0){\usebox{\plotpoint}}
\put(990.67,467){\rule{0.400pt}{0.482pt}}
\multiput(991.17,467.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(992.0,466.0){\usebox{\plotpoint}}
\put(989.67,470){\rule{0.400pt}{0.482pt}}
\multiput(990.17,470.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(989,471.67){\rule{0.241pt}{0.400pt}}
\multiput(989.50,471.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991.0,469.0){\usebox{\plotpoint}}
\put(987.67,474){\rule{0.400pt}{0.482pt}}
\multiput(988.17,474.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(987,475.67){\rule{0.241pt}{0.400pt}}
\multiput(987.50,475.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.0,473.0){\usebox{\plotpoint}}
\put(986,478.67){\rule{0.241pt}{0.400pt}}
\multiput(986.50,478.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,479.67){\rule{0.241pt}{0.400pt}}
\multiput(985.50,479.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.0,477.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(984,482.67){\rule{0.241pt}{0.400pt}}
\multiput(984.50,482.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.67,484){\rule{0.400pt}{0.482pt}}
\multiput(983.17,484.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(985.0,481.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(982,486.67){\rule{0.241pt}{0.400pt}}
\multiput(982.50,486.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.67,488){\rule{0.400pt}{0.482pt}}
\multiput(981.17,488.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(983.0,486.0){\usebox{\plotpoint}}
\put(979.67,491){\rule{0.400pt}{0.482pt}}
\multiput(980.17,491.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(979,492.67){\rule{0.241pt}{0.400pt}}
\multiput(979.50,492.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981.0,490.0){\usebox{\plotpoint}}
\put(977.67,495){\rule{0.400pt}{0.482pt}}
\multiput(978.17,495.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(977,496.67){\rule{0.241pt}{0.400pt}}
\multiput(977.50,496.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.67,498){\rule{0.400pt}{0.482pt}}
\multiput(976.17,498.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(979.0,494.0){\usebox{\plotpoint}}
\put(975,500.67){\rule{0.241pt}{0.400pt}}
\multiput(975.50,500.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.67,502){\rule{0.400pt}{0.482pt}}
\multiput(974.17,502.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(976.0,500.0){\usebox{\plotpoint}}
\put(972.67,505){\rule{0.400pt}{0.482pt}}
\multiput(973.17,505.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(972,506.67){\rule{0.241pt}{0.400pt}}
\multiput(972.50,506.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971,507.67){\rule{0.241pt}{0.400pt}}
\multiput(971.50,507.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,504.0){\usebox{\plotpoint}}
\put(970,510.67){\rule{0.241pt}{0.400pt}}
\multiput(970.50,510.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(968.67,512){\rule{0.400pt}{0.482pt}}
\multiput(969.17,512.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(968,513.67){\rule{0.241pt}{0.400pt}}
\multiput(968.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(966.67,516){\rule{0.400pt}{0.482pt}}
\multiput(967.17,516.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(966,517.67){\rule{0.241pt}{0.400pt}}
\multiput(966.50,517.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(964.67,519){\rule{0.400pt}{0.482pt}}
\multiput(965.17,519.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(968.0,515.0){\usebox{\plotpoint}}
\put(964,521.67){\rule{0.241pt}{0.400pt}}
\multiput(964.50,521.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962.67,523){\rule{0.400pt}{0.482pt}}
\multiput(963.17,523.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(962,524.67){\rule{0.241pt}{0.400pt}}
\multiput(962.50,524.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965.0,521.0){\usebox{\plotpoint}}
\put(961,527.67){\rule{0.241pt}{0.400pt}}
\multiput(961.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960,528.67){\rule{0.241pt}{0.400pt}}
\multiput(960.50,528.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.67,530){\rule{0.400pt}{0.482pt}}
\multiput(959.17,530.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(958,531.67){\rule{0.241pt}{0.400pt}}
\multiput(958.50,531.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962.0,526.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(957,534.67){\rule{0.241pt}{0.400pt}}
\multiput(957.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(956,535.67){\rule{0.241pt}{0.400pt}}
\multiput(956.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954.67,537){\rule{0.400pt}{0.482pt}}
\multiput(955.17,537.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(954,538.67){\rule{0.241pt}{0.400pt}}
\multiput(954.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(953,541.67){\rule{0.241pt}{0.400pt}}
\multiput(953.50,541.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952,542.67){\rule{0.241pt}{0.400pt}}
\multiput(952.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950.67,544){\rule{0.400pt}{0.482pt}}
\multiput(951.17,544.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(950,545.67){\rule{0.241pt}{0.400pt}}
\multiput(950.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948.67,547){\rule{0.400pt}{0.482pt}}
\multiput(949.17,547.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(954.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(948,549.67){\rule{0.241pt}{0.400pt}}
\multiput(948.50,549.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946.67,551){\rule{0.400pt}{0.482pt}}
\multiput(947.17,551.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(946,552.67){\rule{0.241pt}{0.400pt}}
\multiput(946.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.67,554){\rule{0.400pt}{0.482pt}}
\multiput(945.17,554.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(944,555.67){\rule{0.241pt}{0.400pt}}
\multiput(944.50,555.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943,556.67){\rule{0.241pt}{0.400pt}}
\multiput(943.50,556.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941.67,558){\rule{0.400pt}{0.482pt}}
\multiput(942.17,558.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(949.0,549.0){\usebox{\plotpoint}}
\put(940.67,561){\rule{0.400pt}{0.482pt}}
\multiput(941.17,561.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(940,562.67){\rule{0.241pt}{0.400pt}}
\multiput(940.50,562.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939,563.67){\rule{0.241pt}{0.400pt}}
\multiput(939.50,563.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937.67,565){\rule{0.400pt}{0.482pt}}
\multiput(938.17,565.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(937,566.67){\rule{0.241pt}{0.400pt}}
\multiput(937.50,566.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935.67,568){\rule{0.400pt}{0.482pt}}
\multiput(936.17,568.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(935,569.67){\rule{0.241pt}{0.400pt}}
\multiput(935.50,569.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934,570.67){\rule{0.241pt}{0.400pt}}
\multiput(934.50,570.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(932.67,572){\rule{0.400pt}{0.482pt}}
\multiput(933.17,572.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(932,573.67){\rule{0.241pt}{0.400pt}}
\multiput(932.50,573.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.67,575){\rule{0.400pt}{0.482pt}}
\multiput(931.17,575.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(942.0,560.0){\usebox{\plotpoint}}
\put(930,577.67){\rule{0.241pt}{0.400pt}}
\multiput(930.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.67,579){\rule{0.400pt}{0.482pt}}
\multiput(929.17,579.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(928,580.67){\rule{0.241pt}{0.400pt}}
\multiput(928.50,580.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(926.67,582){\rule{0.400pt}{0.482pt}}
\multiput(927.17,582.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(926,583.67){\rule{0.241pt}{0.400pt}}
\multiput(926.50,583.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925,584.67){\rule{0.241pt}{0.400pt}}
\multiput(925.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.67,586){\rule{0.400pt}{0.482pt}}
\multiput(924.17,586.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(923,587.67){\rule{0.241pt}{0.400pt}}
\multiput(923.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921.67,589){\rule{0.400pt}{0.482pt}}
\multiput(922.17,589.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(921,590.67){\rule{0.241pt}{0.400pt}}
\multiput(921.50,590.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(920,591.67){\rule{0.241pt}{0.400pt}}
\multiput(920.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(918.67,593){\rule{0.400pt}{0.482pt}}
\multiput(919.17,593.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(918,594.67){\rule{0.241pt}{0.400pt}}
\multiput(918.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916,596.17){\rule{0.482pt}{0.400pt}}
\multiput(917.00,595.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(915,597.67){\rule{0.241pt}{0.400pt}}
\multiput(915.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(914,598.67){\rule{0.241pt}{0.400pt}}
\multiput(914.50,598.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.67,600){\rule{0.400pt}{0.482pt}}
\multiput(913.17,600.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(912,601.67){\rule{0.241pt}{0.400pt}}
\multiput(912.50,601.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.67,603){\rule{0.400pt}{0.482pt}}
\multiput(911.17,603.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(910,604.67){\rule{0.241pt}{0.400pt}}
\multiput(910.50,604.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(909,605.67){\rule{0.241pt}{0.400pt}}
\multiput(909.50,605.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907.67,607){\rule{0.400pt}{0.482pt}}
\multiput(908.17,607.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(907,608.67){\rule{0.241pt}{0.400pt}}
\multiput(907.50,608.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905.67,610){\rule{0.400pt}{0.482pt}}
\multiput(906.17,610.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(904,611.67){\rule{0.482pt}{0.400pt}}
\multiput(905.00,611.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(903,612.67){\rule{0.241pt}{0.400pt}}
\multiput(903.50,612.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901.67,614){\rule{0.400pt}{0.482pt}}
\multiput(902.17,614.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(901,615.67){\rule{0.241pt}{0.400pt}}
\multiput(901.50,615.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899.67,617){\rule{0.400pt}{0.482pt}}
\multiput(900.17,617.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(899,618.67){\rule{0.241pt}{0.400pt}}
\multiput(899.50,618.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898,619.67){\rule{0.241pt}{0.400pt}}
\multiput(898.50,619.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896,621.17){\rule{0.482pt}{0.400pt}}
\multiput(897.00,620.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(895,622.67){\rule{0.241pt}{0.400pt}}
\multiput(895.50,622.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893.67,624){\rule{0.400pt}{0.482pt}}
\multiput(894.17,624.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(893,625.67){\rule{0.241pt}{0.400pt}}
\multiput(893.50,625.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891,626.67){\rule{0.482pt}{0.400pt}}
\multiput(892.00,626.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(889.67,628){\rule{0.400pt}{0.482pt}}
\multiput(890.17,628.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(889,629.67){\rule{0.241pt}{0.400pt}}
\multiput(889.50,629.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887.67,631){\rule{0.400pt}{0.482pt}}
\multiput(888.17,631.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(886,632.67){\rule{0.482pt}{0.400pt}}
\multiput(887.00,632.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(885,633.67){\rule{0.241pt}{0.400pt}}
\multiput(885.50,633.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883.67,635){\rule{0.400pt}{0.482pt}}
\multiput(884.17,635.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(883,636.67){\rule{0.241pt}{0.400pt}}
\multiput(883.50,636.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881,638.17){\rule{0.482pt}{0.400pt}}
\multiput(882.00,637.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(880,639.67){\rule{0.241pt}{0.400pt}}
\multiput(880.50,639.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879,640.67){\rule{0.241pt}{0.400pt}}
\multiput(879.50,640.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877,642.17){\rule{0.482pt}{0.400pt}}
\multiput(878.00,641.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(876,643.67){\rule{0.241pt}{0.400pt}}
\multiput(876.50,643.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874,645.17){\rule{0.482pt}{0.400pt}}
\multiput(875.00,644.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(873,646.67){\rule{0.241pt}{0.400pt}}
\multiput(873.50,646.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872,647.67){\rule{0.241pt}{0.400pt}}
\multiput(872.50,647.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870,649.17){\rule{0.482pt}{0.400pt}}
\multiput(871.00,648.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(869,650.67){\rule{0.241pt}{0.400pt}}
\multiput(869.50,650.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867,652.17){\rule{0.482pt}{0.400pt}}
\multiput(868.00,651.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(866,653.67){\rule{0.241pt}{0.400pt}}
\multiput(866.50,653.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864,654.67){\rule{0.482pt}{0.400pt}}
\multiput(865.00,654.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(862.67,656){\rule{0.400pt}{0.482pt}}
\multiput(863.17,656.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(861,657.67){\rule{0.482pt}{0.400pt}}
\multiput(862.00,657.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(859.67,659){\rule{0.400pt}{0.482pt}}
\multiput(860.17,659.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(858,660.67){\rule{0.482pt}{0.400pt}}
\multiput(859.00,660.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(857,661.67){\rule{0.241pt}{0.400pt}}
\multiput(857.50,661.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855,663.17){\rule{0.482pt}{0.400pt}}
\multiput(856.00,662.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(854,664.67){\rule{0.241pt}{0.400pt}}
\multiput(854.50,664.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852,666.17){\rule{0.482pt}{0.400pt}}
\multiput(853.00,665.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(851,667.67){\rule{0.241pt}{0.400pt}}
\multiput(851.50,667.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849,668.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,668.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(847,670.17){\rule{0.482pt}{0.400pt}}
\multiput(848.00,669.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(846,671.67){\rule{0.241pt}{0.400pt}}
\multiput(846.50,671.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844,673.17){\rule{0.482pt}{0.400pt}}
\multiput(845.00,672.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(842,674.67){\rule{0.482pt}{0.400pt}}
\multiput(843.00,674.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(841,675.67){\rule{0.241pt}{0.400pt}}
\multiput(841.50,675.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839,677.17){\rule{0.482pt}{0.400pt}}
\multiput(840.00,676.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(837,678.67){\rule{0.482pt}{0.400pt}}
\multiput(838.00,678.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(835,680.17){\rule{0.482pt}{0.400pt}}
\multiput(836.00,679.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(833,681.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,681.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(832,682.67){\rule{0.241pt}{0.400pt}}
\multiput(832.50,682.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830,684.17){\rule{0.482pt}{0.400pt}}
\multiput(831.00,683.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,685.67){\rule{0.482pt}{0.400pt}}
\multiput(829.00,685.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(826,687.17){\rule{0.482pt}{0.400pt}}
\multiput(827.00,686.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(824,688.67){\rule{0.482pt}{0.400pt}}
\multiput(825.00,688.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(822,689.67){\rule{0.482pt}{0.400pt}}
\multiput(823.00,689.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(820,691.17){\rule{0.482pt}{0.400pt}}
\multiput(821.00,690.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(818,692.67){\rule{0.482pt}{0.400pt}}
\multiput(819.00,692.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(816,694.17){\rule{0.482pt}{0.400pt}}
\multiput(817.00,693.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(814,695.67){\rule{0.482pt}{0.400pt}}
\multiput(815.00,695.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(812,696.67){\rule{0.482pt}{0.400pt}}
\multiput(813.00,696.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(810,698.17){\rule{0.482pt}{0.400pt}}
\multiput(811.00,697.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(808,699.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,699.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806,701.17){\rule{0.482pt}{0.400pt}}
\multiput(807.00,700.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(803,702.67){\rule{0.723pt}{0.400pt}}
\multiput(804.50,702.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(801,703.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,703.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,705.17){\rule{0.482pt}{0.400pt}}
\multiput(800.00,704.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(797,706.67){\rule{0.482pt}{0.400pt}}
\multiput(798.00,706.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(794,708.17){\rule{0.700pt}{0.400pt}}
\multiput(795.55,707.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(792,709.67){\rule{0.482pt}{0.400pt}}
\multiput(793.00,709.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(790,710.67){\rule{0.482pt}{0.400pt}}
\multiput(791.00,710.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787,712.17){\rule{0.700pt}{0.400pt}}
\multiput(788.55,711.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(785,713.67){\rule{0.482pt}{0.400pt}}
\multiput(786.00,713.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(782,715.17){\rule{0.700pt}{0.400pt}}
\multiput(783.55,714.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(780,716.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,716.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(777,717.67){\rule{0.723pt}{0.400pt}}
\multiput(778.50,717.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(774,719.17){\rule{0.700pt}{0.400pt}}
\multiput(775.55,718.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(772,720.67){\rule{0.482pt}{0.400pt}}
\multiput(773.00,720.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(769,722.17){\rule{0.700pt}{0.400pt}}
\multiput(770.55,721.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(766,723.67){\rule{0.723pt}{0.400pt}}
\multiput(767.50,723.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(763,724.67){\rule{0.723pt}{0.400pt}}
\multiput(764.50,724.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(760,726.17){\rule{0.700pt}{0.400pt}}
\multiput(761.55,725.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(757,727.67){\rule{0.723pt}{0.400pt}}
\multiput(758.50,727.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(754,729.17){\rule{0.700pt}{0.400pt}}
\multiput(755.55,728.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(751,730.67){\rule{0.723pt}{0.400pt}}
\multiput(752.50,730.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(748,731.67){\rule{0.723pt}{0.400pt}}
\multiput(749.50,731.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(745,733.17){\rule{0.700pt}{0.400pt}}
\multiput(746.55,732.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(742,734.67){\rule{0.723pt}{0.400pt}}
\multiput(743.50,734.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(738,736.17){\rule{0.900pt}{0.400pt}}
\multiput(740.13,735.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(735,737.67){\rule{0.723pt}{0.400pt}}
\multiput(736.50,737.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(731,738.67){\rule{0.964pt}{0.400pt}}
\multiput(733.00,738.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(728,740.17){\rule{0.700pt}{0.400pt}}
\multiput(729.55,739.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(724,741.67){\rule{0.964pt}{0.400pt}}
\multiput(726.00,741.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(720,743.17){\rule{0.900pt}{0.400pt}}
\multiput(722.13,742.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(716,744.67){\rule{0.964pt}{0.400pt}}
\multiput(718.00,744.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(713,746.17){\rule{0.700pt}{0.400pt}}
\multiput(714.55,745.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(708,747.67){\rule{1.204pt}{0.400pt}}
\multiput(710.50,747.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(704,748.67){\rule{0.964pt}{0.400pt}}
\multiput(706.00,748.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(700,750.17){\rule{0.900pt}{0.400pt}}
\multiput(702.13,749.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(696,751.67){\rule{0.964pt}{0.400pt}}
\multiput(698.00,751.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(691,753.17){\rule{1.100pt}{0.400pt}}
\multiput(693.72,752.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(686,754.67){\rule{1.204pt}{0.400pt}}
\multiput(688.50,754.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(681,755.67){\rule{1.204pt}{0.400pt}}
\multiput(683.50,755.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(676,757.17){\rule{1.100pt}{0.400pt}}
\multiput(678.72,756.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(671,758.67){\rule{1.204pt}{0.400pt}}
\multiput(673.50,758.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(666,760.17){\rule{1.100pt}{0.400pt}}
\multiput(668.72,759.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(660,761.67){\rule{1.445pt}{0.400pt}}
\multiput(663.00,761.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(655,762.67){\rule{1.204pt}{0.400pt}}
\multiput(657.50,762.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(649,764.17){\rule{1.300pt}{0.400pt}}
\multiput(652.30,763.17)(-3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(642,765.67){\rule{1.686pt}{0.400pt}}
\multiput(645.50,765.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(636,767.17){\rule{1.300pt}{0.400pt}}
\multiput(639.30,766.17)(-3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(629,768.67){\rule{1.686pt}{0.400pt}}
\multiput(632.50,768.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(622,769.67){\rule{1.686pt}{0.400pt}}
\multiput(625.50,769.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(614,771.17){\rule{1.700pt}{0.400pt}}
\multiput(618.47,770.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(607,772.67){\rule{1.686pt}{0.400pt}}
\multiput(610.50,772.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(598,774.17){\rule{1.900pt}{0.400pt}}
\multiput(603.06,773.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(589,775.67){\rule{2.168pt}{0.400pt}}
\multiput(593.50,775.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(580,776.67){\rule{2.168pt}{0.400pt}}
\multiput(584.50,776.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(570,778.17){\rule{2.100pt}{0.400pt}}
\multiput(575.64,777.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(560,779.67){\rule{2.409pt}{0.400pt}}
\multiput(565.00,779.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(548,781.17){\rule{2.500pt}{0.400pt}}
\multiput(554.81,780.17)(-6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(536,782.67){\rule{2.891pt}{0.400pt}}
\multiput(542.00,782.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(522,783.67){\rule{3.373pt}{0.400pt}}
\multiput(529.00,783.17)(-7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(508,785.17){\rule{2.900pt}{0.400pt}}
\multiput(515.98,784.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(491,786.67){\rule{4.095pt}{0.400pt}}
\multiput(499.50,786.17)(-8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(473,788.17){\rule{3.700pt}{0.400pt}}
\multiput(483.32,787.17)(-10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\put(452,789.67){\rule{5.059pt}{0.400pt}}
\multiput(462.50,789.17)(-10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(428,790.67){\rule{5.782pt}{0.400pt}}
\multiput(440.00,790.17)(-12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(399,792.17){\rule{5.900pt}{0.400pt}}
\multiput(415.75,791.17)(-16.754,2.000){2}{\rule{2.950pt}{0.400pt}}
\put(364,793.67){\rule{8.432pt}{0.400pt}}
\multiput(381.50,793.17)(-17.500,1.000){2}{\rule{4.216pt}{0.400pt}}
\put(318,795.17){\rule{9.300pt}{0.400pt}}
\multiput(344.70,794.17)(-26.697,2.000){2}{\rule{4.650pt}{0.400pt}}
\put(251,796.67){\rule{16.140pt}{0.400pt}}
\multiput(284.50,796.17)(-33.500,1.000){2}{\rule{8.070pt}{0.400pt}}
\put(931.0,577.0){\usebox{\plotpoint}}
\put(220.0,798.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,305.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,305.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,327.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,327.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,375.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,375.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,388){\makebox(0,0)[r]{1}}
\put(1416.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,471.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,471.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,519.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,519.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,580.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,580.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,650.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,650.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,663){\makebox(0,0)[r]{10}}
\put(1416.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,746.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,746.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,794.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,794.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,829.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,829.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,855.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,855.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,877.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.2}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.4}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.6}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.8}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){1}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1.2}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\tan{\beta}$}}
\put(828,23){\makebox(0,0){$m_{squark}$,~TeV}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\multiput(220.00,266.58)(11.372,0.496){45}{\rule{9.067pt}{0.120pt}}
\multiput(220.00,265.17)(519.182,24.000){2}{\rule{4.533pt}{0.400pt}}
\multiput(758.00,290.58)(5.604,0.497){51}{\rule{4.530pt}{0.120pt}}
\multiput(758.00,289.17)(289.599,27.000){2}{\rule{2.265pt}{0.400pt}}
\multiput(1057.00,317.58)(2.655,0.496){39}{\rule{2.195pt}{0.119pt}}
\multiput(1057.00,316.17)(105.444,21.000){2}{\rule{1.098pt}{0.400pt}}
\multiput(1167.00,338.58)(1.464,0.495){35}{\rule{1.258pt}{0.119pt}}
\multiput(1167.00,337.17)(52.389,19.000){2}{\rule{0.629pt}{0.400pt}}
\multiput(1222.00,357.58)(1.009,0.494){29}{\rule{0.900pt}{0.119pt}}
\multiput(1222.00,356.17)(30.132,16.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1254.00,373.58)(0.754,0.494){25}{\rule{0.700pt}{0.119pt}}
\multiput(1254.00,372.17)(19.547,14.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1275.00,387.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1275.00,386.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1289.58,399.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(1288.17,399.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1299.59,411.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(1298.17,411.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1306.59,421.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(1305.17,421.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1312.59,431.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1311.17,431.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1317.61,440.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1316.17,440.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1320.61,448.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1319.17,448.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1323.61,456.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1322.17,456.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1326.17,463){\rule{0.400pt}{1.500pt}}
\multiput(1325.17,463.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1328.17,470){\rule{0.400pt}{1.300pt}}
\multiput(1327.17,470.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1329.67,476){\rule{0.400pt}{1.445pt}}
\multiput(1329.17,476.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1331.17,482){\rule{0.400pt}{1.300pt}}
\multiput(1330.17,482.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1332.67,488){\rule{0.400pt}{1.445pt}}
\multiput(1332.17,488.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1333.67,494){\rule{0.400pt}{1.204pt}}
\multiput(1333.17,494.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1334.67,499){\rule{0.400pt}{1.204pt}}
\multiput(1334.17,499.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1335.67,509){\rule{0.400pt}{1.204pt}}
\multiput(1335.17,509.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1336.67,514){\rule{0.400pt}{0.964pt}}
\multiput(1336.17,514.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1336.0,504.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1337.67,522){\rule{0.400pt}{1.204pt}}
\multiput(1337.17,522.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1338.0,518.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1338.67,531){\rule{0.400pt}{0.964pt}}
\multiput(1338.17,531.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1339.0,527.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1339.67,538){\rule{0.400pt}{0.964pt}}
\multiput(1339.17,538.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1340.0,535.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1340.67,546){\rule{0.400pt}{0.723pt}}
\multiput(1340.17,546.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1341.0,542.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1341.67,559){\rule{0.400pt}{0.723pt}}
\multiput(1341.17,559.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1342.0,549.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.67,568){\rule{0.400pt}{0.723pt}}
\multiput(1342.17,568.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1343.0,562.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1343.67,582){\rule{0.400pt}{0.482pt}}
\multiput(1343.17,582.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1344.0,571.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1344.67,594){\rule{0.400pt}{0.482pt}}
\multiput(1344.17,594.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1345.0,584.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1345.67,605){\rule{0.400pt}{0.482pt}}
\multiput(1345.17,605.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1346.0,596.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1346.67,617){\rule{0.400pt}{0.482pt}}
\multiput(1346.17,617.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1347.0,607.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1347.67,630){\rule{0.400pt}{0.482pt}}
\multiput(1347.17,630.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1348.0,619.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1349,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1349.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1349.0,632.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1349.67,652){\rule{0.400pt}{0.482pt}}
\multiput(1349.17,652.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1350.0,643.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1351,662.67){\rule{0.241pt}{0.400pt}}
\multiput(1351.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1351.0,654.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1352,671.67){\rule{0.241pt}{0.400pt}}
\multiput(1352.00,671.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1352.0,664.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1353,680.67){\rule{0.241pt}{0.400pt}}
\multiput(1353.00,680.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1353.0,673.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1354,689.67){\rule{0.241pt}{0.400pt}}
\multiput(1354.00,689.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1354.0,682.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1355,697.67){\rule{0.241pt}{0.400pt}}
\multiput(1355.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1355.0,691.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1356,705.67){\rule{0.241pt}{0.400pt}}
\multiput(1356.00,705.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1356.0,699.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1357,712.67){\rule{0.241pt}{0.400pt}}
\multiput(1357.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1357.0,707.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1358.0,714.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1358.0,720.0){\usebox{\plotpoint}}
\put(1359.0,720.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1359.0,727.0){\usebox{\plotpoint}}
\put(1360.0,727.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1360.0,733.0){\usebox{\plotpoint}}
\put(1361,737.67){\rule{0.241pt}{0.400pt}}
\multiput(1361.00,737.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1361.0,733.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1362,743.67){\rule{0.241pt}{0.400pt}}
\multiput(1362.00,743.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1362.0,739.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1363,745){\usebox{\plotpoint}}
\put(1363,748.67){\rule{0.241pt}{0.400pt}}
\multiput(1363.00,748.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1363.0,745.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1364,750){\usebox{\plotpoint}}
\put(1364.0,750.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1364.0,755.0){\usebox{\plotpoint}}
\put(1365.0,755.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1365.0,760.0){\usebox{\plotpoint}}
\put(1366,763.67){\rule{0.241pt}{0.400pt}}
\multiput(1366.00,763.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1366.0,760.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1367,765){\usebox{\plotpoint}}
\put(1367,768.67){\rule{0.241pt}{0.400pt}}
\multiput(1367.00,768.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1367.0,765.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1368,770){\usebox{\plotpoint}}
\put(1368,772.67){\rule{0.241pt}{0.400pt}}
\multiput(1368.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1368.0,770.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1369,774){\usebox{\plotpoint}}
\put(1369,776.67){\rule{0.241pt}{0.400pt}}
\multiput(1369.00,776.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1369.0,774.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1370,778){\usebox{\plotpoint}}
\put(1370.0,778.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1370.0,782.0){\usebox{\plotpoint}}
\put(1371.0,782.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1371.0,786.0){\usebox{\plotpoint}}
\put(1372,788.67){\rule{0.241pt}{0.400pt}}
\multiput(1372.00,788.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1372.0,786.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1373,790){\usebox{\plotpoint}}
\put(1373,792.67){\rule{0.241pt}{0.400pt}}
\multiput(1373.00,792.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1373.0,790.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1374,794){\usebox{\plotpoint}}
\put(1374.0,794.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1374.0,797.0){\usebox{\plotpoint}}
\put(1375,799.67){\rule{0.241pt}{0.400pt}}
\multiput(1375.00,799.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1375.0,797.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1376,801){\usebox{\plotpoint}}
\put(1376.0,801.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1376.0,804.0){\usebox{\plotpoint}}
\put(1377,806.67){\rule{0.241pt}{0.400pt}}
\multiput(1377.00,806.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1377.0,804.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1378,808){\usebox{\plotpoint}}
\put(1378,808){\usebox{\plotpoint}}
\put(1378,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1378.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1378.0,808.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1379,811){\usebox{\plotpoint}}
\put(1379,811){\usebox{\plotpoint}}
\put(1379.0,811.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1379.0,814.0){\usebox{\plotpoint}}
\put(1380.0,814.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1380.0,817.0){\usebox{\plotpoint}}
\put(1381.0,817.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1381.0,820.0){\usebox{\plotpoint}}
\put(1382.0,820.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1382.0,823.0){\usebox{\plotpoint}}
\put(1383.0,823.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1383.0,826.0){\usebox{\plotpoint}}
\put(1384,827.67){\rule{0.241pt}{0.400pt}}
\multiput(1384.00,827.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1384.0,826.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1385,829){\usebox{\plotpoint}}
\put(1385,829){\usebox{\plotpoint}}
\put(1385.0,829.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1385.0,831.0){\usebox{\plotpoint}}
\put(1386.0,831.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1386.0,834.0){\usebox{\plotpoint}}
\put(1387,835.67){\rule{0.241pt}{0.400pt}}
\multiput(1387.00,835.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1387.0,834.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1388,837){\usebox{\plotpoint}}
\put(1388,837){\usebox{\plotpoint}}
\put(1388.0,837.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1388.0,839.0){\usebox{\plotpoint}}
\put(1389,840.67){\rule{0.241pt}{0.400pt}}
\multiput(1389.00,840.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1389.0,839.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1390,842){\usebox{\plotpoint}}
\put(1390,842){\usebox{\plotpoint}}
\put(1390.0,842.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1390.0,844.0){\usebox{\plotpoint}}
\put(1391,845.67){\rule{0.241pt}{0.400pt}}
\multiput(1391.00,845.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1391.0,844.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1392,847){\usebox{\plotpoint}}
\put(1392,847){\usebox{\plotpoint}}
\put(1392,847){\usebox{\plotpoint}}
\put(1392.0,847.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1392.0,849.0){\usebox{\plotpoint}}
\put(1393.0,849.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1393.0,851.0){\usebox{\plotpoint}}
\put(1394,852.67){\rule{0.241pt}{0.400pt}}
\multiput(1394.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1394.0,851.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1395,854){\usebox{\plotpoint}}
\put(1395,854){\usebox{\plotpoint}}
\put(1395.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1395.0,856.0){\usebox{\plotpoint}}
\put(1396.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1396.0,858.0){\usebox{\plotpoint}}
\put(1397.0,858.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1397.0,860.0){\usebox{\plotpoint}}
\put(1398.0,860.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1398.0,862.0){\usebox{\plotpoint}}
\put(1399.0,862.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\end{picture}
